MatRox: Modular approach for improving data locality in Hierarchical (Mat)rix App(Rox)imation

Hierarchical matrix approximations have gained significant traction in the machine learning and scientific community as they exploit available low-rank structures in kernel methods to compress the kernel matrix. The resulting compressed matrix, HMatrix, is used to reduce the computational complexity of operations such as HMatrix-matrix multiplications with tuneable accuracy in an evaluation phase. Existing implementations of HMatrix evaluations do not preserve locality and often lead to unbalanced parallel execution with high synchronization. Also, current solutions require the compression phase to re-execute if the kernel method or the required accuracy change. In this work, we describe MatRox, a framework that uses novel structure analysis strategies, blocking and coarsen, with code specialization and a storage format to improve locality and create load-balanced parallel tasks for HMatrix-matrix multiplications. Modularization of the matrix compression phase enables the reuse of computations when there are changes to the input accuracy and the kernel function. The MatRox-generated code for matrix-matrix multiplication is 2.98x, 1.60x, and 5.98x faster than library implementations available in GOFMM, SMASH, and STRUMPACK respectively. Additionally, the ability to reuse portions of the compression computation for changes to the accuracy leads to up to 2.64x improvement with MatRox over five changes to accuracy using GOFMM.

==> Figures/library-v1.tex <==
\newcommand{\cL}{{\cal L}}
\input{Figures/codestyle.tex}
	\begin{lstlisting}[frame=none, mathescape=true]
// Loops with reduction 
#pragma omp parallel for
for (every near interaction (i,j)){|\label{lin:snear}|
#pragma omp atomic
    ${Y}_{i}$ += $\textrm{D}_{{i,j}}$ * ${{W}}_{j}$; 
} |\label{lin:fnear}|


// Loops with carried dependencies
for(l=depth; l>=1;l--)|\label{lin:stree}|
#pragma omp parallel for
  for(every node i $\in$ level-l)
  	if(i is leaf node)
  		$T_{i}$ = $V_i^T$ * $\textrm{W}_{i}$
  	else 
  		$T_{i}$ += $V_i^T$ * $T_{lc}$
  		$T_{i}$ += $V_i^T$ * $T_{rc}$ |\label{lin:ftree}|

 		
	  \end{lstlisting}

==> Figures/matroxIn.tex <==
\newcommand{\cL}{{\cal L}}
\input{Figures/codestyle.tex}



\begin{lstlisting}[frame=none, mathescape=true]
/// MatRox Inspector Code
#include <matrox.h>
    ...
    // Inputs declaration
    Points points("path/to/load/points");
    Float(64) tau = 0.65;
    Float(64) bacc = 1e-5;
    Ker kfunc = GAUSSIAN;
    // Outputs declaration
    HMatrix H("path/to/store/hmat.cds"); 
    Op HMatMul("path/to/store/matmul.h");
    inspector(points, tau, kfun, bacc, &H, &HMatMul);
/// MatRox Executor Code 
#include "path/to/matmul.h"
    ...
    HMatrix H("path/to/load/hmat.cds");
    Dense W("path/to/load/matrix/W");
    Dense Y(Float(64), H.dim * W.cols);
    Y = matmul(H, W);
\end{lstlisting}



% \begin{lstlisting}[frame=none, mathescape=true]
% ///Inspecting the structure
% #include <matrox.h>

% [HMatrix H, Op HMatMul] =     MatRox.Compile (Points points, Ker kfunc, Float(64) tau, Float(64) b_acc){
%     //Constructing the hierarchical matrices
%     Op HMatMul("mat_mul.c");
%     HMatrix H;
%     [H, HMatMul] = Inspector(points, tau, kfun, acc);
%     HMatMul.compile(); //creates binary
%     return H, HMatMul;
% }

% ///Running the executor
% #include <matrox.h>

% void MatRox.run (HMatrix H, Dense W, Op HMatMul){
%     Dense Y(Float(64), H.dim * W.cols);
%     Y = HMatMul.Executor(H, W);
%     // processing Y
%     ...
% }    

    
    

% \end{lstlisting}

==> Figures/matroxcode.tex <==
\newcommand{\cL}{{\cal L}}
\input{Figures/codestyle1.tex}
	\begin{lstlisting}[frame=none, mathescape=true]
// Blocked loop
#pragma omp parallel for
for(every block $b$)
	for(every $d$ $\in$ nblockset[b])
		$i$ = $d[0]$; $j$ = $d[1]$;
		${Y}_{i}$ += $\textrm{D}_{{i,j}}$ * ${\textrm{W}}_{j}$; 
		
// Loop over the CTree
for(every coarsen level $cl$)
#pragma omp parallel for
	for(every sub-tree $st$)
		for(every $i$ $\in$ coarsenset[cl][st])
			if (i is a leaf node)
				$T_i$ = $V_i^T$ * $\textrm{W}_i$	
			else
		  	$T_i$ += $V_i^T$ * $T_{lc}$
				$T_i$ += $V_i^T$ * $T_{rc}$
	  \end{lstlisting}

==> Figures/matroxru_in.tex <==
\newcommand{\cL}{{\cal L}}
\input{Figures/codestyle.tex}

\begin{lstlisting}[frame=none, mathescape=true]
///MatRox inspector code for re-using inspection
#include <matrox.h>
    ...
  //Inputs declaration
  Points points("path/to/load/points");
  Float(64) tau = 0.65;
  //Outputs declaration
  Op HMatMul("path/to/save/mat_mul.c");
  Tree CTree("path/to/store/ctree");
  Set BlockSet("path/to/store/blockset");
  Vector<Int(32)> sampling("path/to/store/sampling");
  Op HMatMul("path/to/store/matmul.h");
  inspector_p1(points,tau,&HMatMul,&CTree,&Blockset,&sampling); 
///MatRox executor Code for re-using inspection 
#include "path/to/matmul.h"
  ...
  Tree CTree("path/to/load/ctree");
  Set BlockSet("path/to/load/blockset");
  Vector<Int(32)> sampling("path/to/load/sampling");
  Float(64) tau, acc; Ker kfunc = GAUSSIAN;
  Dense W("path/to/load/matrix/W");
  Dense Y(Float(64), CTree[0].num_points * W.cols);
  // Accuracy tuning
  for(acc in {1e-3,1e-4,1e-5,1e-6,1e-7}){
    inspector_p2(kfunc,acc,sampling,CTree,Blockset,&H); 
    Y = matmul(H, W);
  }


\end{lstlisting}



% \newcommand{\cL}{{\cal L}}
% \input{Figures/codestyle.tex}

% \begin{lstlisting}[frame=none, mathescape=true]
% ///Inspecting the structure
% #include <matrox.h>

% [Tree , Op , Vector<Int(32)> , Set ] = MatRox_RU.Compile (Points points, Float(64) tau){
%     //Constructing the hierarchical matrices and generating code
%     Op HMatMul("mat_mul.c");
%     Tree CTree;
%     Set BlockSet;
%     Vector<Int(32)> sampling;
%     [HTree, HMatMul, BlockSet, sampling] = Inspector_P1(points, tau);
%     HMatMul.compile(); //creates binary
%     return HTree, HMatMul, sampling, BlockSet;
% }

% ///Running the executor
% #include <matrox.h>

% void MatRox_RU.run (Tree CTree, Dense W, Op HMatMul,
%                     Set BlockSet, Vector<Int(32)> sampling){
%     Dense Y(Float(64),HTree[0].num_points*W.cols);
%     Float(64) acc,  Ker kfunc;
%     For(acc in {1e-3,1e-4,1e-5,1e-6,1e-7}){
%         HMatrix H = Inspector_P2(kfunc, acc, sampling, HTree);
%         Y = HMatMul.Executor(H, W);
%         // processing Y
%         ...
%     }
% } 


% \end{lstlisting}
